Proof of the Riemannian Penrose Conjecture Using the Positive Mass Theorem

We prove the Riemannian Penrose conjecture, an important case of a conjecture made by Roger Penrose in 1973, by defining a new flow of metrics. This flow of metrics stays inside the class of asymptotically flat Riemannian 3-manifolds with nonnegative scalar curvature which contain minimal spheres. In particular, if we consider a Riemannian 3-manifold as a totally geodesic submanifold of a space-time in the context of general relativity, then outermost minimal spheres with total area $A$ correspond to apparent horizons of black holes contributing a mass $\sqrt{A/16\pi}$, scalar curvature corresponds to local energy density at each point, and the rate at which the metric becomes flat at infinity corresponds to total mass. The Riemannian Penrose conjecture then states that the total mass of an asymptotically flat 3-manifold with nonnegative scalar curvature is greater than or equal to the mass contributed by the black holes. The flow of metrics we define continuously evolves the original 3-metric to a Schwarzschild 3-metric, which represents a spherically symmetric black hole in vacuum. We define the flow such that the area of the minimal spheres (which flow outward) and hence the mass contributed by the black holes in each of the metrics in the flow is constant, and then use the positive mass theorem to show that the total mass of the metrics is nonincreasing. Then since the total mass equals the mass of the black holes in a Schwarzschild metric, the Riemannian Penrose conjecture follows. This result improves upon the beautiful work of Huisken and Ilmanen, who used inverse mean curvature flows of surfaces to show that the total mass is at least the mass contributed by the largest black hole.

==> cylinder_v2.eepic <==
\setlength{\unitlength}{0.0003in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
%\begin{picture}(12736,7479)(0,-10)
\begin{picture}(12142,7479)(0,-10)
\thicklines
\put(5787,3477){\ellipse{4950}{600}}
\path(5412,5952)(5187,6252)(5187,6102)
\path(5187,6252)(5337,6177)
\path(387,7302)(12,7152)(387,6927)
\path(11637,7452)(12012,7302)(11637,7077)
\path(3312,5727)	(3323.816,5762.782)
	(3342.754,5805.233)
	(3387.000,5877.000)

\path(3387,5877)	(3431.598,5918.727)
	(3491.625,5963.333)
	(3555.590,6002.272)
	(3612.000,6027.000)

\path(3612,6027)	(3679.619,6037.418)
	(3720.437,6038.848)
	(3763.174,6038.385)
	(3805.764,6036.499)
	(3846.142,6033.660)
	(3912.000,6027.000)

\path(3912,6027)	(3979.152,6013.495)
	(4019.917,6003.001)
	(4062.686,5991.307)
	(4105.370,5979.388)
	(4145.878,5968.216)
	(4212.000,5952.000)

\path(4212,5952)	(4263.735,5942.441)
	(4327.160,5931.664)
	(4398.414,5920.303)
	(4435.771,5914.603)
	(4473.637,5908.995)
	(4511.531,5903.559)
	(4548.969,5898.375)
	(4620.547,5889.079)
	(4684.511,5881.742)
	(4737.000,5877.000)

\path(4737,5877)	(4788.935,5873.351)
	(4852.238,5869.288)
	(4923.182,5865.539)
	(4998.038,5862.833)
	(5035.767,5862.098)
	(5073.076,5861.897)
	(5144.568,5863.461)
	(5208.786,5868.252)
	(5262.000,5877.000)

\path(5262,5877)	(5331.783,5904.911)
	(5372.041,5926.278)
	(5413.710,5949.911)
	(5455.165,5973.806)
	(5494.782,5995.956)
	(5562.000,6027.000)

\path(5562,6027)	(5606.191,6039.343)
	(5660.443,6051.426)
	(5721.448,6062.954)
	(5785.897,6073.635)
	(5850.485,6083.174)
	(5911.903,6091.277)
	(5966.844,6097.650)
	(6012.000,6102.000)

\path(6012,6102)	(6078.188,6103.597)
	(6118.993,6102.998)
	(6162.000,6102.000)
	(6205.007,6101.002)
	(6245.812,6100.403)
	(6312.000,6102.000)

\path(6312,6102)	(6357.157,6106.538)
	(6412.098,6113.370)
	(6473.517,6122.039)
	(6538.106,6132.090)
	(6602.557,6143.067)
	(6663.561,6154.515)
	(6717.811,6165.978)
	(6762.000,6177.000)

\path(6762,6177)	(6799.744,6190.325)
	(6844.216,6209.885)
	(6893.356,6233.336)
	(6945.105,6258.337)
	(6997.403,6282.547)
	(7048.192,6303.622)
	(7095.410,6319.220)
	(7137.000,6327.000)

\path(7137,6327)	(7209.731,6326.803)
	(7250.914,6322.991)
	(7294.576,6317.055)
	(7340.168,6309.264)
	(7387.142,6299.881)
	(7434.947,6289.174)
	(7483.035,6277.406)
	(7530.856,6264.845)
	(7577.861,6251.755)
	(7623.501,6238.403)
	(7667.227,6225.054)
	(7708.488,6211.973)
	(7746.737,6199.427)
	(7812.000,6177.000)

\path(7812,6177)	(7880.814,6149.060)
	(7922.284,6130.247)
	(7965.521,6109.515)
	(8008.318,6087.843)
	(8048.468,6066.213)
	(8112.000,6027.000)

\path(8112,6027)	(8151.615,5991.615)
	(8187.000,5952.000)

\path(8187,5952)	(8236.481,5885.602)
	(8257.280,5844.104)
	(8262.000,5802.000)

\path(8262,5802)	(8239.493,5753.365)
	(8197.935,5711.887)
	(8150.909,5677.966)
	(8112.000,5652.000)

\path(8112,5652)	(8039.858,5609.362)
	(7997.641,5589.419)
	(7962.000,5577.000)

\path(7962,5577)	(7911.696,5570.991)
	(7848.938,5570.381)
	(7786.461,5573.081)
	(7737.000,5577.000)

\path(7737,5577)	(7699.161,5581.689)
	(7653.261,5588.858)
	(7602.040,5597.936)
	(7548.236,5608.354)
	(7494.591,5619.539)
	(7443.843,5630.923)
	(7398.733,5641.933)
	(7362.000,5652.000)

\path(7362,5652)	(7324.176,5665.303)
	(7279.081,5684.055)
	(7229.058,5706.309)
	(7176.450,5730.120)
	(7123.598,5753.541)
	(7072.844,5774.625)
	(7026.531,5791.427)
	(6987.000,5802.000)

\path(6987,5802)	(6920.539,5810.042)
	(6879.974,5812.337)
	(6837.293,5813.329)
	(6794.575,5812.905)
	(6753.900,5810.951)
	(6687.000,5802.000)

\path(6687,5802)	(6651.976,5788.232)
	(6610.789,5766.041)
	(6537.000,5727.000)

\path(6537,5727)	(6471.232,5708.973)
	(6430.216,5700.156)
	(6386.884,5691.270)
	(6343.567,5682.162)
	(6302.594,5672.682)
	(6237.000,5652.000)

\path(6237,5652)	(6185.438,5621.303)
	(6124.500,5577.000)
	(6063.562,5532.697)
	(6012.000,5502.000)

\path(6012,5502)	(5946.654,5480.007)
	(5905.898,5469.380)
	(5862.776,5459.235)
	(5819.558,5449.748)
	(5778.510,5441.095)
	(5712.000,5427.000)

\path(5712,5427)	(5675.063,5418.641)
	(5629.857,5408.433)
	(5579.097,5397.154)
	(5525.497,5385.585)
	(5471.773,5374.505)
	(5420.639,5364.695)
	(5374.810,5356.933)
	(5337.000,5352.000)

\path(5337,5352)	(5287.456,5348.421)
	(5224.841,5346.289)
	(5162.055,5347.012)
	(5112.000,5352.000)

\path(5112,5352)	(5072.426,5362.492)
	(5026.007,5379.095)
	(4975.123,5399.935)
	(4922.152,5423.134)
	(4869.476,5446.816)
	(4819.472,5469.105)
	(4774.520,5488.126)
	(4737.000,5502.000)

\path(4737,5502)	(4671.700,5521.680)
	(4631.227,5532.996)
	(4588.417,5544.386)
	(4545.431,5555.165)
	(4504.426,5564.650)
	(4437.000,5577.000)

\path(4437,5577)	(4370.634,5581.271)
	(4329.812,5582.019)
	(4286.820,5582.014)
	(4243.850,5581.381)
	(4203.096,5580.250)
	(4137.000,5577.000)

\path(4137,5577)	(4084.502,5572.452)
	(4020.517,5565.586)
	(3948.913,5556.872)
	(3911.463,5551.969)
	(3873.559,5546.779)
	(3835.684,5541.362)
	(3798.322,5535.775)
	(3727.071,5524.332)
	(3663.674,5512.917)
	(3612.000,5502.000)

\path(3612,5502)	(3566.044,5479.190)
	(3510.525,5444.329)
	(3449.494,5419.553)
	(3387.000,5427.000)

\path(3387,5427)	(3341.731,5471.826)
	(3321.908,5534.347)
	(3315.880,5599.446)
	(3312.000,5652.000)

\path(3312,5652)	(3309.375,5689.384)
	(3312.000,5727.000)

\path(8262,5802)	(8254.381,5861.096)
	(8248.939,5912.263)
	(8245.673,5956.382)
	(8244.585,5994.330)
	(8248.939,6055.232)
	(8262.000,6102.000)

\path(8262,6102)	(8284.243,6142.783)
	(8316.313,6185.045)
	(8355.476,6227.577)
	(8398.999,6269.171)
	(8444.147,6308.619)
	(8488.185,6344.712)
	(8562.000,6402.000)

\path(8562,6402)	(8611.506,6436.990)
	(8673.530,6476.606)
	(8744.116,6518.895)
	(8781.382,6540.430)
	(8819.306,6561.900)
	(8857.392,6583.061)
	(8895.146,6603.668)
	(8967.679,6642.244)
	(9032.949,6675.673)
	(9087.000,6702.000)

\path(9087,6702)	(9145.277,6727.831)
	(9217.255,6757.405)
	(9256.988,6773.113)
	(9298.473,6789.178)
	(9341.152,6805.407)
	(9384.469,6821.606)
	(9427.864,6837.584)
	(9470.781,6853.146)
	(9512.662,6868.101)
	(9552.948,6882.255)
	(9626.508,6907.387)
	(9687.000,6927.000)

\path(9687,6927)	(9728.190,6939.516)
	(9775.245,6953.261)
	(9827.339,6968.017)
	(9883.644,6983.565)
	(9943.336,6999.684)
	(10005.586,7016.156)
	(10069.569,7032.761)
	(10134.458,7049.280)
	(10199.426,7065.493)
	(10263.647,7081.181)
	(10326.294,7096.125)
	(10386.542,7110.105)
	(10443.563,7122.902)
	(10496.530,7134.296)
	(10544.618,7144.069)
	(10587.000,7152.000)

\path(10587,7152)	(10633.890,7159.983)
	(10683.969,7167.894)
	(10737.756,7175.791)
	(10795.775,7183.726)
	(10858.547,7191.755)
	(10926.594,7199.934)
	(11000.438,7208.316)
	(11039.697,7212.601)
	(11080.601,7216.958)
	(11123.215,7221.392)
	(11167.605,7225.913)
	(11213.835,7230.525)
	(11261.970,7235.237)
	(11312.077,7240.054)
	(11364.220,7244.984)
	(11418.465,7250.034)
	(11474.877,7255.210)
	(11533.520,7260.520)
	(11594.461,7265.970)
	(11657.764,7271.567)
	(11723.495,7277.318)
	(11791.719,7283.230)
	(11862.501,7289.310)
	(11935.906,7295.564)
	(11973.613,7298.759)
	(12012.000,7302.000)

\path(3312,5652)	(3316.115,5712.064)
	(3319.054,5763.922)
	(3320.817,5808.456)
	(3321.405,5846.542)
	(3319.054,5906.891)
	(3312.000,5952.000)

\path(3312,5952)	(3291.313,6024.151)
	(3276.267,6066.481)
	(3258.352,6110.025)
	(3237.769,6152.566)
	(3214.716,6191.887)
	(3162.000,6252.000)

\path(3162,6252)	(3124.633,6271.923)
	(3079.040,6283.932)
	(3027.976,6290.477)
	(2974.196,6294.007)
	(2920.454,6296.975)
	(2869.504,6301.829)
	(2824.101,6311.021)
	(2787.000,6327.000)

\path(2787,6327)	(2726.326,6387.952)
	(2697.410,6429.756)
	(2669.273,6474.945)
	(2641.789,6520.390)
	(2614.833,6562.966)
	(2562.000,6627.000)

\path(2562,6627)	(2492.799,6678.290)
	(2451.213,6705.325)
	(2405.865,6732.906)
	(2357.423,6760.744)
	(2306.558,6788.554)
	(2253.940,6816.048)
	(2200.237,6842.940)
	(2146.122,6868.943)
	(2092.262,6893.771)
	(2039.329,6917.137)
	(1987.991,6938.754)
	(1938.920,6958.336)
	(1892.784,6975.595)
	(1850.254,6990.245)
	(1812.000,7002.000)

\path(1812,7002)	(1773.635,7011.535)
	(1729.966,7020.022)
	(1681.754,7027.547)
	(1629.756,7034.197)
	(1574.733,7040.056)
	(1517.444,7045.212)
	(1458.649,7049.751)
	(1399.106,7053.757)
	(1339.576,7057.319)
	(1280.817,7060.521)
	(1223.590,7063.449)
	(1168.653,7066.190)
	(1116.766,7068.829)
	(1068.689,7071.453)
	(1025.180,7074.148)
	(987.000,7077.000)

\path(987,7077)	(920.465,7082.499)
	(883.590,7085.486)
	(843.832,7088.667)
	(800.836,7092.069)
	(754.244,7095.722)
	(703.699,7099.651)
	(648.844,7103.884)
	(589.322,7108.449)
	(524.776,7113.373)
	(454.849,7118.684)
	(417.756,7121.493)
	(379.184,7124.409)
	(339.088,7127.435)
	(297.423,7130.576)
	(254.146,7133.833)
	(209.210,7137.211)
	(162.573,7140.714)
	(114.188,7144.344)
	(64.012,7148.105)
	(12.000,7152.000)

\path(3312,5652)	(3317.206,5592.134)
	(3322.193,5534.378)
	(3326.964,5478.679)
	(3331.523,5424.986)
	(3335.874,5373.248)
	(3340.019,5323.413)
	(3343.963,5275.429)
	(3347.708,5229.246)
	(3351.258,5184.812)
	(3354.617,5142.074)
	(3357.787,5100.982)
	(3360.773,5061.485)
	(3366.205,4987.066)
	(3370.939,4918.406)
	(3375.003,4855.093)
	(3378.425,4796.714)
	(3381.231,4742.858)
	(3383.450,4693.113)
	(3385.109,4647.067)
	(3386.235,4604.307)
	(3386.857,4564.422)
	(3387.000,4527.000)

\path(3387,4527)	(3385.943,4454.828)
	(3384.702,4414.912)
	(3382.950,4371.929)
	(3380.657,4325.496)
	(3377.799,4275.227)
	(3374.346,4220.738)
	(3370.271,4161.645)
	(3365.548,4097.563)
	(3360.147,4028.108)
	(3357.185,3991.245)
	(3354.043,3952.894)
	(3350.718,3913.008)
	(3347.207,3871.538)
	(3343.507,3828.437)
	(3339.613,3783.656)
	(3335.522,3737.146)
	(3331.231,3688.861)
	(3326.737,3638.752)
	(3322.036,3586.771)
	(3317.125,3532.870)
	(3312.000,3477.000)

\path(8262,5802)	(8260.320,5754.984)
	(8258.863,5711.257)
	(8257.631,5670.652)
	(8256.623,5633.005)
	(8255.278,5565.928)
	(8254.830,5508.705)
	(8255.278,5460.019)
	(8256.623,5418.552)
	(8262.000,5352.000)

\path(8262,5352)	(8272.954,5284.469)
	(8281.216,5243.372)
	(8290.890,5200.301)
	(8301.640,5157.443)
	(8313.131,5116.983)
	(8337.000,5052.000)

\path(8337,5052)	(8385.930,4986.158)
	(8457.379,4912.035)
	(8493.279,4872.888)
	(8524.888,4832.895)
	(8548.897,4792.463)
	(8562.000,4752.000)

\path(8562,4752)	(8559.191,4695.020)
	(8539.980,4632.334)
	(8513.029,4573.230)
	(8487.000,4527.000)

\path(8487,4527)	(8455.793,4491.533)
	(8411.569,4452.743)
	(8367.560,4413.580)
	(8337.000,4377.000)

\path(8337,4377)	(8310.587,4312.008)
	(8298.990,4271.548)
	(8288.629,4228.691)
	(8279.626,4185.623)
	(8272.106,4144.529)
	(8262.000,4077.000)

\path(8262,4077)	(8257.816,4035.685)
	(8254.828,3988.262)
	(8253.035,3932.972)
	(8252.438,3868.057)
	(8252.587,3831.442)
	(8253.035,3791.761)
	(8253.782,3748.795)
	(8254.828,3702.324)
	(8256.173,3652.129)
	(8257.816,3597.990)
	(8259.759,3539.687)
	(8262.000,3477.000)

\path(3312,3477)	(3316.115,3416.936)
	(3319.054,3365.077)
	(3320.817,3320.544)
	(3321.405,3282.457)
	(3319.054,3222.109)
	(3312.000,3177.000)

\path(3312,3177)	(3286.546,3105.898)
	(3267.329,3064.486)
	(3245.640,3021.773)
	(3222.871,2979.712)
	(3200.414,2940.261)
	(3162.000,2877.000)

\path(3162,2877)	(3135.086,2837.347)
	(3100.655,2790.229)
	(3060.952,2738.348)
	(3018.225,2684.404)
	(2974.720,2631.096)
	(2932.683,2581.126)
	(2894.361,2537.194)
	(2862.000,2502.000)

\path(2862,2502)	(2804.589,2447.571)
	(2731.101,2385.212)
	(2690.055,2351.798)
	(2647.063,2317.289)
	(2602.813,2281.980)
	(2557.999,2246.167)
	(2513.309,2210.146)
	(2469.435,2174.212)
	(2427.067,2138.662)
	(2386.897,2103.789)
	(2315.910,2037.263)
	(2262.000,1977.000)

\path(2262,1977)	(2232.007,1935.712)
	(2198.360,1884.753)
	(2163.154,1826.821)
	(2128.481,1764.615)
	(2096.436,1700.832)
	(2069.112,1638.170)
	(2048.602,1579.326)
	(2037.000,1527.000)

\path(2037,1527)	(2033.172,1488.276)
	(2031.445,1445.723)
	(2031.746,1399.928)
	(2034.003,1351.478)
	(2038.141,1300.963)
	(2044.089,1248.969)
	(2051.773,1196.083)
	(2061.120,1142.895)
	(2072.057,1089.991)
	(2084.511,1037.960)
	(2098.409,987.388)
	(2113.677,938.864)
	(2130.244,892.976)
	(2148.035,850.310)
	(2187.000,777.000)

\path(2187,777)	(2217.746,733.661)
	(2254.714,689.406)
	(2297.164,644.598)
	(2344.358,599.599)
	(2395.557,554.774)
	(2450.025,510.485)
	(2507.022,467.095)
	(2565.810,424.969)
	(2625.651,384.468)
	(2685.806,345.957)
	(2745.538,309.797)
	(2804.108,276.354)
	(2860.777,245.989)
	(2914.807,219.067)
	(2965.461,195.949)
	(3012.000,177.000)

\path(3012,177)	(3086.020,152.680)
	(3126.825,141.710)
	(3169.922,131.493)
	(3215.135,121.999)
	(3262.286,113.197)
	(3311.198,105.055)
	(3361.692,97.545)
	(3413.592,90.634)
	(3466.720,84.293)
	(3520.899,78.491)
	(3575.950,73.197)
	(3631.697,68.381)
	(3687.963,64.012)
	(3744.568,60.060)
	(3801.338,56.494)
	(3858.092,53.283)
	(3914.655,50.398)
	(3970.848,47.806)
	(4026.495,45.479)
	(4081.418,43.385)
	(4135.438,41.493)
	(4188.379,39.774)
	(4240.064,38.196)
	(4290.314,36.729)
	(4338.953,35.343)
	(4385.803,34.006)
	(4430.685,32.689)
	(4473.424,31.360)
	(4513.841,29.989)
	(4587.000,27.000)

\path(4587,27)	(4640.513,24.712)
	(4698.190,22.714)
	(4759.753,20.992)
	(4824.924,19.532)
	(4893.426,18.320)
	(4964.981,17.342)
	(5039.311,16.582)
	(5077.429,16.280)
	(5116.138,16.027)
	(5155.401,15.822)
	(5195.184,15.663)
	(5235.453,15.547)
	(5276.173,15.475)
	(5317.308,15.442)
	(5358.825,15.448)
	(5400.689,15.492)
	(5442.864,15.570)
	(5485.316,15.681)
	(5528.011,15.825)
	(5570.914,15.998)
	(5613.989,16.198)
	(5657.203,16.426)
	(5700.520,16.677)
	(5743.906,16.951)
	(5787.326,17.246)
	(5830.746,17.560)
	(5874.130,17.892)
	(5917.444,18.238)
	(5960.653,18.599)
	(6003.723,18.971)
	(6046.618,19.354)
	(6089.305,19.745)
	(6131.748,20.142)
	(6173.912,20.544)
	(6215.764,20.949)
	(6257.267,21.355)
	(6298.388,21.761)
	(6339.092,22.164)
	(6379.343,22.564)
	(6419.108,22.957)
	(6458.352,23.342)
	(6497.039,23.718)
	(6535.136,24.083)
	(6609.417,24.771)
	(6680.918,25.393)
	(6749.361,25.933)
	(6814.469,26.378)
	(6875.963,26.714)
	(6933.566,26.926)
	(6987.000,27.000)

\path(6987,27)	(7025.117,26.576)
	(7068.495,25.417)
	(7116.392,23.693)
	(7168.063,21.573)
	(7222.765,19.227)
	(7279.756,16.825)
	(7338.291,14.536)
	(7397.629,12.529)
	(7457.025,10.974)
	(7515.736,10.042)
	(7573.019,9.900)
	(7628.130,10.720)
	(7680.328,12.670)
	(7728.867,15.920)
	(7773.006,20.641)
	(7812.000,27.000)

\path(7812,27)	(7857.638,36.729)
	(7908.503,48.750)
	(7963.779,62.963)
	(8022.648,79.268)
	(8084.293,97.568)
	(8147.899,117.761)
	(8212.646,139.749)
	(8277.720,163.432)
	(8342.302,188.712)
	(8405.576,215.487)
	(8466.725,243.660)
	(8524.932,273.130)
	(8579.380,303.799)
	(8629.252,335.566)
	(8673.731,368.333)
	(8712.000,402.000)

\path(8712,402)	(8764.867,462.620)
	(8790.990,498.877)
	(8816.631,538.401)
	(8841.586,580.667)
	(8865.648,625.154)
	(8888.612,671.338)
	(8910.274,718.695)
	(8930.427,766.702)
	(8948.866,814.836)
	(8965.385,862.574)
	(8979.780,909.392)
	(8991.844,954.767)
	(9001.372,998.175)
	(9008.159,1039.094)
	(9012.000,1077.000)

\path(9012,1077)	(9012.604,1117.363)
	(9009.756,1161.270)
	(9003.776,1208.148)
	(8994.984,1257.422)
	(8983.703,1308.521)
	(8970.252,1360.870)
	(8954.952,1413.896)
	(8938.125,1467.026)
	(8920.091,1519.687)
	(8901.170,1571.304)
	(8881.684,1621.305)
	(8861.953,1669.117)
	(8842.299,1714.166)
	(8823.041,1755.878)
	(8787.000,1827.000)

\path(8787,1827)	(8748.001,1885.213)
	(8693.979,1949.450)
	(8629.982,2017.756)
	(8561.055,2088.180)
	(8492.246,2158.769)
	(8428.603,2227.570)
	(8375.172,2292.632)
	(8337.000,2352.000)

\path(8337,2352)	(8311.992,2416.975)
	(8300.453,2457.434)
	(8289.878,2500.294)
	(8280.504,2543.366)
	(8272.574,2584.466)
	(8262.000,2652.000)

\path(8262,2652)	(8256.248,2708.806)
	(8252.139,2774.011)
	(8250.701,2810.520)
	(8249.674,2850.034)
	(8249.058,2892.857)
	(8248.853,2939.291)
	(8249.058,2989.638)
	(8249.674,3044.199)
	(8250.701,3103.278)
	(8252.139,3167.175)
	(8253.988,3236.194)
	(8256.248,3310.637)
	(8257.532,3349.986)
	(8258.919,3390.805)
	(8260.408,3433.130)
	(8262.000,3477.000)

\put(10737,6702){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}
$(M^3,g_t)$}}}}}

\put(4812,6327){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}
$\vec{\nu}$}}}}}

\put(4662,2502){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}
$\Sigma(0) = \Sigma_0$}}}}}

\put(1812,5577){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}
$\Sigma(t)$}}}}}

\end{picture}


==> evolve_horizons_v2.eepic <==
\setlength{\unitlength}{0.0003in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(12081,4020)(0,-10)
\thicklines
\put(5412,1668){\ellipse{2400}{450}}
\path(387,3918)(12,3843)(387,3693)
\path(11037,3993)(11412,3918)(11037,3768)
\path(5187,3468)(4962,3768)(4962,3618)
\path(4962,3768)(5112,3693)
\path(3087,3243)	(3098.816,3278.782)
	(3117.754,3321.233)
	(3162.000,3393.000)

\path(3162,3393)	(3206.598,3434.727)
	(3266.625,3479.332)
	(3330.590,3518.272)
	(3387.000,3543.000)

\path(3387,3543)	(3454.619,3553.418)
	(3495.437,3554.848)
	(3538.174,3554.385)
	(3580.764,3552.499)
	(3621.142,3549.660)
	(3687.000,3543.000)

\path(3687,3543)	(3754.152,3529.495)
	(3794.917,3519.001)
	(3837.686,3507.307)
	(3880.370,3495.388)
	(3920.878,3484.216)
	(3987.000,3468.000)

\path(3987,3468)	(4038.735,3458.441)
	(4102.160,3447.664)
	(4173.414,3436.303)
	(4210.771,3430.603)
	(4248.637,3424.995)
	(4286.531,3419.559)
	(4323.969,3414.375)
	(4395.547,3405.079)
	(4459.511,3397.742)
	(4512.000,3393.000)

\path(4512,3393)	(4563.935,3389.351)
	(4627.238,3385.288)
	(4698.182,3381.539)
	(4773.038,3378.832)
	(4810.767,3378.098)
	(4848.076,3377.897)
	(4919.568,3379.461)
	(4983.786,3384.252)
	(5037.000,3393.000)

\path(5037,3393)	(5106.783,3420.911)
	(5147.041,3442.278)
	(5188.710,3465.911)
	(5230.165,3489.806)
	(5269.782,3511.956)
	(5337.000,3543.000)

\path(5337,3543)	(5381.191,3555.343)
	(5435.443,3567.426)
	(5496.448,3578.954)
	(5560.897,3589.635)
	(5625.485,3599.174)
	(5686.903,3607.277)
	(5741.844,3613.650)
	(5787.000,3618.000)

\path(5787,3618)	(5853.188,3619.597)
	(5893.993,3618.998)
	(5937.000,3618.000)
	(5980.007,3617.002)
	(6020.812,3616.403)
	(6087.000,3618.000)

\path(6087,3618)	(6132.157,3622.538)
	(6187.098,3629.370)
	(6248.517,3638.039)
	(6313.106,3648.090)
	(6377.557,3659.067)
	(6438.561,3670.515)
	(6492.811,3681.978)
	(6537.000,3693.000)

\path(6537,3693)	(6574.744,3706.325)
	(6619.216,3725.885)
	(6668.356,3749.336)
	(6720.105,3774.338)
	(6772.403,3798.547)
	(6823.192,3819.622)
	(6870.410,3835.220)
	(6912.000,3843.000)

\path(6912,3843)	(6984.731,3842.803)
	(7025.914,3838.991)
	(7069.576,3833.055)
	(7115.168,3825.264)
	(7162.142,3815.881)
	(7209.947,3805.174)
	(7258.035,3793.406)
	(7305.856,3780.845)
	(7352.861,3767.755)
	(7398.501,3754.403)
	(7442.227,3741.054)
	(7483.488,3727.973)
	(7521.737,3715.427)
	(7587.000,3693.000)

\path(7587,3693)	(7655.814,3665.060)
	(7697.284,3646.247)
	(7740.521,3625.515)
	(7783.318,3603.843)
	(7823.468,3582.213)
	(7887.000,3543.000)

\path(7887,3543)	(7926.615,3507.615)
	(7962.000,3468.000)

\path(7962,3468)	(8011.481,3401.602)
	(8032.280,3360.104)
	(8037.000,3318.000)

\path(8037,3318)	(8014.493,3269.365)
	(7972.935,3227.887)
	(7925.909,3193.966)
	(7887.000,3168.000)

\path(7887,3168)	(7814.858,3125.363)
	(7772.641,3105.419)
	(7737.000,3093.000)

\path(7737,3093)	(7686.696,3086.991)
	(7623.938,3086.381)
	(7561.461,3089.081)
	(7512.000,3093.000)

\path(7512,3093)	(7474.161,3097.689)
	(7428.261,3104.858)
	(7377.040,3113.936)
	(7323.236,3124.354)
	(7269.591,3135.539)
	(7218.843,3146.923)
	(7173.733,3157.933)
	(7137.000,3168.000)

\path(7137,3168)	(7099.176,3181.303)
	(7054.081,3200.055)
	(7004.058,3222.309)
	(6951.450,3246.120)
	(6898.598,3269.541)
	(6847.844,3290.625)
	(6801.531,3307.427)
	(6762.000,3318.000)

\path(6762,3318)	(6695.539,3326.042)
	(6654.974,3328.337)
	(6612.293,3329.329)
	(6569.575,3328.905)
	(6528.900,3326.951)
	(6462.000,3318.000)

\path(6462,3318)	(6426.976,3304.232)
	(6385.789,3282.041)
	(6312.000,3243.000)

\path(6312,3243)	(6246.232,3224.973)
	(6205.216,3216.156)
	(6161.884,3207.270)
	(6118.567,3198.162)
	(6077.594,3188.682)
	(6012.000,3168.000)

\path(6012,3168)	(5960.438,3137.303)
	(5899.500,3093.000)
	(5838.562,3048.697)
	(5787.000,3018.000)

\path(5787,3018)	(5721.654,2996.007)
	(5680.898,2985.380)
	(5637.776,2975.235)
	(5594.558,2965.748)
	(5553.510,2957.095)
	(5487.000,2943.000)

\path(5487,2943)	(5450.063,2934.641)
	(5404.857,2924.433)
	(5354.097,2913.154)
	(5300.497,2901.585)
	(5246.773,2890.505)
	(5195.639,2880.695)
	(5149.810,2872.933)
	(5112.000,2868.000)

\path(5112,2868)	(5062.456,2864.421)
	(4999.841,2862.289)
	(4937.055,2863.012)
	(4887.000,2868.000)

\path(4887,2868)	(4847.426,2878.492)
	(4801.007,2895.095)
	(4750.123,2915.935)
	(4697.152,2939.134)
	(4644.476,2962.816)
	(4594.472,2985.105)
	(4549.520,3004.126)
	(4512.000,3018.000)

\path(4512,3018)	(4446.700,3037.680)
	(4406.227,3048.996)
	(4363.417,3060.386)
	(4320.431,3071.165)
	(4279.426,3080.650)
	(4212.000,3093.000)

\path(4212,3093)	(4145.634,3097.271)
	(4104.812,3098.019)
	(4061.820,3098.014)
	(4018.850,3097.381)
	(3978.096,3096.250)
	(3912.000,3093.000)

\path(3912,3093)	(3859.502,3088.452)
	(3795.517,3081.586)
	(3723.913,3072.872)
	(3686.463,3067.969)
	(3648.559,3062.779)
	(3610.684,3057.362)
	(3573.322,3051.775)
	(3502.071,3040.332)
	(3438.674,3028.917)
	(3387.000,3018.000)

\path(3387,3018)	(3341.044,2995.190)
	(3285.525,2960.329)
	(3224.494,2935.553)
	(3162.000,2943.000)

\path(3162,2943)	(3116.731,2987.826)
	(3096.908,3050.347)
	(3090.880,3115.446)
	(3087.000,3168.000)

\path(3087,3168)	(3084.375,3205.384)
	(3087.000,3243.000)

\path(4212,1668)	(4215.527,1723.964)
	(4216.703,1765.275)
	(4212.000,1818.000)

\path(4212,1818)	(4186.260,1889.002)
	(4166.793,1930.327)
	(4144.879,1972.961)
	(4121.979,2014.975)
	(4099.558,2054.440)
	(4062.000,2118.000)

\path(4062,2118)	(4028.683,2172.710)
	(3987.381,2238.913)
	(3940.148,2312.420)
	(3914.951,2350.605)
	(3889.043,2389.046)
	(3862.679,2427.220)
	(3836.119,2464.604)
	(3783.433,2534.907)
	(3733.042,2595.768)
	(3687.000,2643.000)

\path(3687,2643)	(3638.550,2681.385)
	(3576.904,2722.430)
	(3506.206,2764.678)
	(3468.758,2785.798)
	(3430.601,2806.673)
	(3392.254,2827.120)
	(3354.233,2846.958)
	(3281.248,2884.079)
	(3215.788,2916.578)
	(3162.000,2943.000)

\path(3162,2943)	(3121.397,2962.936)
	(3075.186,2985.512)
	(3024.122,3010.261)
	(2968.958,3036.719)
	(2910.451,3064.420)
	(2849.354,3092.897)
	(2786.422,3121.687)
	(2722.410,3150.323)
	(2658.073,3178.339)
	(2594.165,3205.270)
	(2531.441,3230.650)
	(2470.657,3254.015)
	(2412.565,3274.897)
	(2357.922,3292.833)
	(2307.482,3307.356)
	(2262.000,3318.000)

\path(2262,3318)	(2194.462,3324.607)
	(2155.269,3324.590)
	(2113.203,3322.895)
	(2068.821,3319.924)
	(2022.680,3316.080)
	(1975.336,3311.763)
	(1927.346,3307.376)
	(1879.268,3303.322)
	(1831.657,3300.001)
	(1785.071,3297.816)
	(1740.066,3297.169)
	(1697.200,3298.462)
	(1657.029,3302.097)
	(1587.000,3318.000)

\path(1587,3318)	(1531.930,3346.629)
	(1474.930,3390.265)
	(1416.796,3444.012)
	(1358.325,3502.972)
	(1300.313,3562.249)
	(1243.557,3616.943)
	(1188.854,3662.160)
	(1137.000,3693.000)

\path(1137,3693)	(1099.465,3708.448)
	(1059.483,3722.830)
	(1016.641,3736.201)
	(970.527,3748.615)
	(920.729,3760.129)
	(866.836,3770.796)
	(808.435,3780.671)
	(745.114,3789.810)
	(676.461,3798.267)
	(602.065,3806.098)
	(562.584,3809.796)
	(521.513,3813.357)
	(478.800,3816.790)
	(434.394,3820.100)
	(388.243,3823.294)
	(340.295,3826.380)
	(290.499,3829.364)
	(238.804,3832.254)
	(185.158,3835.055)
	(129.510,3837.775)
	(71.808,3840.421)
	(12.000,3843.000)

\path(6612,1668)	(6609.621,1724.223)
	(6608.828,1765.620)
	(6612.000,1818.000)

\path(6612,1818)	(6623.229,1869.479)
	(6641.505,1932.776)
	(6663.778,1994.936)
	(6687.000,2043.000)

\path(6687,2043)	(6730.342,2099.964)
	(6790.901,2164.418)
	(6855.760,2224.412)
	(6912.000,2268.000)

\path(6912,2268)	(6948.018,2286.949)
	(6993.502,2304.412)
	(7045.269,2321.102)
	(7100.138,2337.735)
	(7154.927,2355.026)
	(7206.455,2373.691)
	(7251.540,2394.444)
	(7287.000,2418.000)

\path(7287,2418)	(7318.636,2451.724)
	(7349.419,2496.046)
	(7379.275,2547.546)
	(7408.129,2602.804)
	(7435.903,2658.398)
	(7462.524,2710.909)
	(7487.915,2756.917)
	(7512.000,2793.000)

\path(7512,2793)	(7552.556,2842.074)
	(7603.976,2899.830)
	(7663.069,2962.952)
	(7726.646,3028.125)
	(7791.518,3092.032)
	(7854.494,3151.358)
	(7912.384,3202.785)
	(7962.000,3243.000)

\path(7962,3243)	(8025.134,3287.863)
	(8062.761,3312.902)
	(8103.650,3339.188)
	(8147.221,3366.355)
	(8192.891,3394.033)
	(8240.079,3421.855)
	(8288.201,3449.453)
	(8336.677,3476.458)
	(8384.924,3502.503)
	(8432.359,3527.220)
	(8478.402,3550.240)
	(8522.469,3571.197)
	(8563.979,3589.721)
	(8637.000,3618.000)

\path(8637,3618)	(8673.645,3629.516)
	(8713.159,3640.671)
	(8755.352,3651.471)
	(8800.033,3661.925)
	(8847.011,3672.038)
	(8896.096,3681.820)
	(8947.096,3691.276)
	(8999.821,3700.413)
	(9054.081,3709.240)
	(9109.685,3717.763)
	(9166.442,3725.990)
	(9224.161,3733.927)
	(9282.652,3741.582)
	(9341.724,3748.962)
	(9401.187,3756.074)
	(9460.849,3762.926)
	(9520.520,3769.525)
	(9580.009,3775.877)
	(9639.126,3781.991)
	(9697.680,3787.872)
	(9755.480,3793.530)
	(9812.336,3798.969)
	(9868.057,3804.199)
	(9922.452,3809.226)
	(9975.330,3814.057)
	(10026.501,3818.700)
	(10075.775,3823.161)
	(10122.960,3827.448)
	(10167.865,3831.569)
	(10210.301,3835.529)
	(10250.076,3839.337)
	(10287.000,3843.000)

\path(10287,3843)	(10324.102,3846.645)
	(10363.710,3850.301)
	(10406.235,3853.995)
	(10452.090,3857.755)
	(10501.685,3861.608)
	(10555.435,3865.582)
	(10613.749,3869.704)
	(10677.041,3874.001)
	(10745.723,3878.502)
	(10820.205,3883.233)
	(10859.751,3885.694)
	(10900.901,3888.222)
	(10943.708,3890.822)
	(10988.222,3893.497)
	(11034.496,3896.250)
	(11082.581,3899.085)
	(11132.528,3902.004)
	(11184.389,3905.013)
	(11238.215,3908.113)
	(11294.058,3911.309)
	(11351.969,3914.603)
	(11412.000,3918.000)

\path(4212,1668)	(4215.527,1612.036)
	(4216.703,1570.725)
	(4212.000,1518.000)

\path(4212,1518)	(4199.051,1482.533)
	(4178.224,1440.608)
	(4137.000,1368.000)

\path(4137,1368)	(4106.015,1317.039)
	(4065.169,1253.501)
	(4022.738,1190.963)
	(3987.000,1143.000)

\path(3987,1143)	(3955.290,1108.417)
	(3913.189,1066.635)
	(3870.494,1025.536)
	(3837.000,993.000)

\path(3837,993)	(3802.951,961.301)
	(3759.330,921.596)
	(3717.044,880.094)
	(3687.000,843.000)

\path(3687,843)	(3662.524,795.740)
	(3638.160,734.921)
	(3619.466,671.892)
	(3612.000,618.000)

\path(3612,618)	(3617.825,564.022)
	(3633.784,500.850)
	(3657.600,440.002)
	(3687.000,393.000)

\path(3687,393)	(3748.892,344.873)
	(3789.242,323.268)
	(3832.594,303.409)
	(3876.496,285.373)
	(3918.498,269.240)
	(3987.000,243.000)

\path(3987,243)	(4030.786,225.574)
	(4084.644,205.316)
	(4145.319,183.451)
	(4209.555,161.209)
	(4274.096,139.815)
	(4335.688,120.497)
	(4391.074,104.483)
	(4437.000,93.000)

\path(4437,93)	(4503.615,80.474)
	(4542.876,74.327)
	(4585.275,68.302)
	(4630.189,62.433)
	(4676.994,56.756)
	(4725.068,51.303)
	(4773.788,46.110)
	(4822.529,41.210)
	(4870.670,36.638)
	(4917.587,32.428)
	(4962.656,28.613)
	(5005.256,25.229)
	(5044.761,22.310)
	(5112.000,18.000)

\path(5112,18)	(5160.663,15.667)
	(5216.111,13.645)
	(5277.374,11.934)
	(5343.484,10.534)
	(5413.470,9.445)
	(5486.365,8.667)
	(5561.198,8.200)
	(5599.038,8.083)
	(5637.000,8.044)
	(5674.962,8.082)
	(5712.802,8.199)
	(5787.635,8.665)
	(5860.530,9.443)
	(5930.516,10.531)
	(5996.626,11.931)
	(6057.889,13.643)
	(6113.337,15.666)
	(6162.000,18.000)

\path(6162,18)	(6229.022,20.566)
	(6268.292,21.586)
	(6310.601,22.635)
	(6355.350,23.866)
	(6401.938,25.429)
	(6449.765,27.480)
	(6498.233,30.169)
	(6546.739,33.650)
	(6594.686,38.075)
	(6641.472,43.596)
	(6686.497,50.368)
	(6729.163,58.541)
	(6768.869,68.269)
	(6837.000,93.000)

\path(6837,93)	(6897.325,134.677)
	(6960.945,196.136)
	(7018.842,262.277)
	(7062.000,318.000)

\path(7062,318)	(7104.873,378.357)
	(7129.707,415.728)
	(7154.276,456.011)
	(7176.686,497.793)
	(7195.041,539.660)
	(7207.444,580.200)
	(7212.000,618.000)

\path(7212,618)	(7203.521,657.168)
	(7183.140,698.992)
	(7137.000,768.000)

\path(7137,768)	(7106.434,804.014)
	(7064.846,846.214)
	(7021.835,886.807)
	(6987.000,918.000)

\path(6987,918)	(6920.529,966.097)
	(6878.162,993.658)
	(6833.441,1022.775)
	(6789.165,1052.858)
	(6748.133,1083.316)
	(6687.000,1143.000)

\path(6687,1143)	(6661.745,1190.943)
	(6639.698,1253.119)
	(6622.552,1316.485)
	(6612.000,1368.000)

\path(6612,1368)	(6607.236,1412.580)
	(6605.647,1472.753)
	(6606.045,1510.883)
	(6607.236,1555.549)
	(6609.221,1607.628)
	(6612.000,1668.000)

\put(4812,3768){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$\vec{\nu}$}}}}}
%\put(10512,2868){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$g_t = u_t(x)^{\frac{4}{n-2}} g_0$}}}}}
\put(10512,3293){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$(M^3,g_0)$}}}}}
\put(4212,1043){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$\Sigma(0) = \Sigma_0$}}}}}
\put(2337,2568){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$\Sigma(t)$}}}}}
\end{picture}


==> punctures.eepic <==
\setlength{\unitlength}{0.00066667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6249,2496)(0,-10)
\path(87,2262)(237,2337)
\path(87,2262)(162,2112)
\path(5937,2187)(6162,2187)(6012,2037)
\path(12,837)(162,912)
\path(12,837)(87,687)
\path(6087,1062)(6237,1062)(6162,912)
\path(3987,312)(3912,162)
\path(3912,162)(4062,87)
\path(3387,237)(3537,87)
\path(3537,87)(3387,12)
\path(87,2262)	(155.431,2249.747)
	(221.434,2237.817)
	(285.068,2226.196)
	(346.390,2214.871)
	(405.460,2203.828)
	(462.335,2193.053)
	(517.073,2182.532)
	(569.734,2172.251)
	(620.376,2162.198)
	(669.056,2152.357)
	(760.767,2133.261)
	(845.334,2114.853)
	(923.224,2097.023)
	(994.904,2079.660)
	(1060.840,2062.656)
	(1121.500,2045.900)
	(1177.351,2029.283)
	(1228.860,2012.694)
	(1276.493,1996.024)
	(1362.000,1962.000)

\path(1362,1962)	(1411.287,1938.225)
	(1468.993,1906.460)
	(1531.903,1868.739)
	(1596.803,1827.097)
	(1660.477,1783.569)
	(1719.711,1740.187)
	(1812.000,1662.000)

\path(1812,1662)	(1896.787,1577.015)
	(1945.942,1524.168)
	(1994.692,1466.273)
	(2039.357,1404.718)
	(2076.251,1340.894)
	(2101.693,1276.191)
	(2112.000,1212.000)

\path(2112,1212)	(2107.297,1159.430)
	(2092.034,1105.401)
	(2068.144,1051.456)
	(2037.562,999.139)
	(1964.060,905.557)
	(1887.000,837.000)

\path(1887,837)	(1812.819,796.028)
	(1722.619,763.297)
	(1673.140,749.727)
	(1621.612,737.863)
	(1568.687,727.586)
	(1515.015,718.777)
	(1461.249,711.320)
	(1408.041,705.095)
	(1356.042,699.984)
	(1305.904,695.869)
	(1213.819,690.153)
	(1137.000,687.000)

\path(1137,687)	(1057.586,686.702)
	(967.275,690.967)
	(917.004,694.948)
	(862.772,700.235)
	(804.167,706.882)
	(740.779,714.945)
	(672.194,724.478)
	(598.001,735.537)
	(517.788,748.176)
	(431.143,762.451)
	(337.653,778.416)
	(288.213,787.049)
	(236.908,796.125)
	(183.685,805.652)
	(128.494,815.635)
	(71.283,826.082)
	(12.000,837.000)

\path(3537,87)	(3475.926,97.368)
	(3417.040,107.651)
	(3360.289,117.867)
	(3305.622,128.032)
	(3252.987,138.165)
	(3202.334,148.282)
	(3153.610,158.400)
	(3106.765,168.537)
	(3018.502,188.934)
	(2937.133,209.612)
	(2862.247,230.707)
	(2793.431,252.356)
	(2730.274,274.698)
	(2672.363,297.869)
	(2619.286,322.006)
	(2570.632,347.248)
	(2484.943,401.592)
	(2412.000,462.000)

\path(2412,462)	(2354.969,538.771)
	(2330.361,587.569)
	(2308.879,640.020)
	(2290.912,693.656)
	(2276.850,746.009)
	(2262.000,837.000)

\path(2262,837)	(2264.837,907.587)
	(2279.812,991.342)
	(2304.632,1072.927)
	(2337.000,1137.000)

\path(2337,1137)	(2424.505,1227.121)
	(2482.615,1271.851)
	(2545.972,1314.521)
	(2611.333,1353.751)
	(2675.453,1388.160)
	(2735.090,1416.370)
	(2787.000,1437.000)

\path(2787,1437)	(2877.266,1460.813)
	(2930.063,1470.272)
	(2986.884,1478.285)
	(3046.919,1484.990)
	(3109.355,1490.525)
	(3173.378,1495.028)
	(3238.178,1498.639)
	(3302.940,1501.495)
	(3366.853,1503.736)
	(3429.105,1505.499)
	(3488.882,1506.923)
	(3545.373,1508.147)
	(3597.764,1509.308)
	(3687.000,1512.000)

\path(3687,1512)	(3776.050,1515.841)
	(3828.402,1518.073)
	(3884.880,1520.364)
	(3944.669,1522.604)
	(4006.951,1524.681)
	(4070.907,1526.483)
	(4135.721,1527.900)
	(4200.575,1528.820)
	(4264.651,1529.132)
	(4327.133,1528.724)
	(4387.201,1527.486)
	(4444.040,1525.305)
	(4496.831,1522.072)
	(4587.000,1512.000)

\path(4587,1512)	(4633.925,1503.306)
	(4690.033,1490.893)
	(4752.066,1475.183)
	(4816.763,1456.601)
	(4880.864,1435.569)
	(4941.111,1412.509)
	(4994.243,1387.845)
	(5037.000,1362.000)

\path(5037,1362)	(5102.152,1306.865)
	(5171.797,1231.552)
	(5230.295,1146.464)
	(5262.000,1062.000)

\path(5262,1062)	(5259.191,1005.020)
	(5239.980,942.334)
	(5213.029,883.230)
	(5187.000,837.000)

\path(5187,837)	(5117.280,756.345)
	(5037.000,687.000)

\path(5037,687)	(4944.378,630.332)
	(4888.613,600.649)
	(4827.841,570.352)
	(4763.035,539.655)
	(4695.167,508.774)
	(4625.210,477.922)
	(4554.135,447.315)
	(4482.916,417.167)
	(4412.524,387.692)
	(4343.932,359.105)
	(4278.112,331.621)
	(4216.036,305.454)
	(4158.677,280.818)
	(4107.008,257.929)
	(4062.000,237.000)

\path(4062,237)	(4009.815,211.279)
	(3968.369,190.463)
	(3912.000,162.000)

\path(6162,2187)	(6097.116,2162.564)
	(6036.908,2139.399)
	(5981.158,2117.394)
	(5929.644,2096.441)
	(5838.450,2057.249)
	(5761.568,2020.943)
	(5697.239,1986.643)
	(5643.707,1953.473)
	(5562.000,1887.000)

\path(5562,1887)	(5490.437,1796.684)
	(5454.570,1739.134)
	(5420.734,1676.974)
	(5390.493,1612.942)
	(5365.413,1549.777)
	(5347.060,1490.217)
	(5337.000,1437.000)

\path(5337,1437)	(5337.421,1365.586)
	(5351.003,1281.960)
	(5376.333,1200.854)
	(5412.000,1137.000)

\path(5412,1137)	(5499.736,1056.607)
	(5556.269,1019.364)
	(5617.793,985.732)
	(5681.717,956.947)
	(5745.453,934.241)
	(5806.410,918.848)
	(5862.000,912.000)

\path(5862,912)	(5928.045,917.665)
	(6006.701,942.210)
	(6053.505,962.661)
	(6106.756,989.150)
	(6167.555,1022.116)
	(6237.000,1062.000)

\path(1437,687)	(1526.396,716.210)
	(1606.323,710.744)
	(1699.027,696.206)
	(1747.662,686.546)
	(1796.479,675.831)
	(1844.474,664.464)
	(1890.645,652.849)
	(1973.496,630.495)
	(2037.000,612.000)

\path(2037,612)	(2089.522,595.005)
	(2157.250,571.049)
	(2233.113,542.022)
	(2310.041,509.816)
	(2380.964,476.321)
	(2438.812,443.426)
	(2487.000,387.000)

\path(2487,387)	(2396.445,343.848)
	(2308.279,335.273)
	(2257.558,333.848)
	(2203.969,334.185)
	(2148.677,336.172)
	(2092.850,339.699)
	(2037.655,344.655)
	(1984.259,350.930)
	(1933.828,358.412)
	(1887.530,366.992)
	(1812.000,387.000)

\path(1812,387)	(1761.067,408.990)
	(1699.998,441.933)
	(1634.442,482.567)
	(1570.046,527.632)
	(1512.457,573.869)
	(1467.321,618.016)
	(1437.000,687.000)

\path(5112,762)	(5143.633,800.212)
	(5228.659,845.460)
	(5279.718,867.202)
	(5330.355,886.478)
	(5412.000,912.000)

\path(5412,912)	(5453.079,919.892)
	(5506.403,927.303)
	(5566.677,933.345)
	(5628.608,937.132)
	(5686.900,937.778)
	(5736.259,934.396)
	(5787.000,912.000)

\path(5787,912)	(5755.367,873.788)
	(5670.341,828.540)
	(5619.282,806.798)
	(5568.645,787.522)
	(5487.000,762.000)

\path(5487,762)	(5445.921,754.108)
	(5392.597,746.697)
	(5332.323,740.655)
	(5270.392,736.868)
	(5212.100,736.222)
	(5162.741,739.604)
	(5112.000,762.000)

\path(1512,1887)	(1588.557,1857.737)
	(1676.813,1846.008)
	(1731.547,1840.817)
	(1792.634,1836.055)
	(1859.533,1831.708)
	(1931.706,1827.761)
	(2008.613,1824.199)
	(2089.714,1821.006)
	(2174.470,1818.169)
	(2262.343,1815.672)
	(2352.791,1813.501)
	(2445.278,1811.640)
	(2492.116,1810.821)
	(2539.261,1810.075)
	(2586.646,1809.399)
	(2634.204,1808.791)
	(2681.866,1808.249)
	(2729.565,1807.773)
	(2777.235,1807.359)
	(2824.806,1807.006)
	(2872.213,1806.712)
	(2919.388,1806.476)
	(3012.771,1806.167)
	(3104.415,1806.065)
	(3193.782,1806.155)
	(3280.332,1806.422)
	(3363.526,1806.851)
	(3442.823,1807.427)
	(3517.686,1808.136)
	(3587.575,1808.963)
	(3651.949,1809.892)
	(3710.271,1810.909)
	(3762.000,1812.000)

\path(3762,1812)	(3853.931,1814.474)
	(3907.693,1816.152)
	(3966.051,1818.113)
	(4028.556,1820.353)
	(4094.757,1822.864)
	(4164.202,1825.639)
	(4236.443,1828.673)
	(4311.026,1831.959)
	(4387.504,1835.491)
	(4465.424,1839.261)
	(4544.336,1843.263)
	(4623.789,1847.490)
	(4703.333,1851.937)
	(4782.518,1856.597)
	(4860.892,1861.463)
	(4938.006,1866.528)
	(5013.408,1871.786)
	(5086.648,1877.230)
	(5157.275,1882.854)
	(5224.839,1888.652)
	(5288.890,1894.617)
	(5348.975,1900.742)
	(5404.646,1907.020)
	(5455.451,1913.446)
	(5500.940,1920.013)
	(5574.167,1933.542)
	(5637.000,1962.000)

\path(5637,1962)	(5566.524,1993.935)
	(5484.567,2009.122)
	(5433.668,2016.477)
	(5376.826,2023.658)
	(5314.545,2030.652)
	(5247.325,2037.447)
	(5175.671,2044.030)
	(5100.086,2050.391)
	(5021.071,2056.516)
	(4939.130,2062.393)
	(4854.766,2068.011)
	(4768.481,2073.356)
	(4680.779,2078.418)
	(4592.161,2083.183)
	(4503.131,2087.641)
	(4414.192,2091.777)
	(4325.845,2095.581)
	(4238.596,2099.041)
	(4152.945,2102.143)
	(4069.395,2104.876)
	(3988.451,2107.229)
	(3910.613,2109.187)
	(3836.386,2110.741)
	(3766.272,2111.876)
	(3700.773,2112.582)
	(3640.393,2112.846)
	(3585.635,2112.656)
	(3537.000,2112.000)

\path(3537,2112)	(3489.945,2110.771)
	(3436.985,2108.837)
	(3378.605,2106.231)
	(3315.292,2102.985)
	(3247.532,2099.134)
	(3175.809,2094.710)
	(3100.611,2089.746)
	(3022.422,2084.276)
	(2941.729,2078.332)
	(2859.018,2071.947)
	(2774.774,2065.155)
	(2689.483,2057.989)
	(2603.631,2050.481)
	(2517.704,2042.665)
	(2432.188,2034.574)
	(2347.568,2026.241)
	(2264.330,2017.699)
	(2182.960,2008.982)
	(2103.944,2000.121)
	(2027.769,1991.151)
	(1954.918,1982.105)
	(1885.879,1973.014)
	(1821.138,1963.914)
	(1761.179,1954.836)
	(1706.489,1945.814)
	(1657.554,1936.881)
	(1578.892,1919.413)
	(1512.000,1887.000)

\put(462,2337){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$(M^3,\bar{g})$}}}}}
\end{picture}
}


==> punctures2.eepic <==
\setlength{\unitlength}{0.00066667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6174,1086)(0,-10)
\put(5010,239){\ellipse{74}{36}}
\put(1785,314){\ellipse{74}{36}}
\path(162,852)(12,777)(162,702)
\path(6012,552)(6162,477)
\path(6162,477)(6012,327)
\path(12,777)	(82.770,772.223)
	(148.576,767.586)
	(209.664,763.062)
	(266.282,758.623)
	(318.677,754.241)
	(367.097,749.890)
	(452.996,741.169)
	(525.959,732.239)
	(587.962,722.880)
	(640.983,712.874)
	(687.000,702.000)

\path(687,702)	(741.571,684.355)
	(806.170,658.643)
	(877.362,627.398)
	(951.713,593.160)
	(1025.786,558.464)
	(1096.148,525.848)
	(1159.365,497.847)
	(1212.000,477.000)

\path(1212,477)	(1288.340,451.720)
	(1336.392,437.124)
	(1393.084,420.637)
	(1459.952,401.821)
	(1538.535,380.236)
	(1630.372,355.442)
	(1681.741,341.704)
	(1737.000,327.000)

\path(1812,327)	(1887.462,323.528)
	(1952.560,321.049)
	(2008.391,319.561)
	(2056.054,319.065)
	(2131.271,321.049)
	(2187.000,327.000)

\path(2187,327)	(2233.404,337.838)
	(2288.247,355.458)
	(2348.717,377.599)
	(2412.000,402.000)
	(2475.283,426.401)
	(2535.753,448.542)
	(2590.596,466.162)
	(2637.000,477.000)

\path(2637,477)	(2712.121,485.640)
	(2803.430,490.750)
	(2853.457,492.147)
	(2905.494,492.861)
	(2958.862,492.957)
	(3012.881,492.502)
	(3066.873,491.564)
	(3120.158,490.206)
	(3172.057,488.498)
	(3221.892,486.503)
	(3312.650,481.924)
	(3387.000,477.000)

\path(3387,477)	(3432.703,472.903)
	(3484.599,467.208)
	(3541.795,460.107)
	(3603.401,451.791)
	(3668.525,442.452)
	(3736.274,432.281)
	(3805.757,421.471)
	(3876.082,410.213)
	(3946.359,398.697)
	(4015.693,387.117)
	(4083.195,375.664)
	(4147.972,364.528)
	(4209.133,353.902)
	(4265.786,343.978)
	(4317.039,334.947)
	(4362.000,327.000)

\path(4362,327)	(4444.472,310.098)
	(4495.246,298.887)
	(4548.795,287.062)
	(4602.432,275.542)
	(4653.471,265.246)
	(4737.000,252.000)

\path(4737,252)	(4815.251,249.128)
	(4877.427,249.846)
	(4962.000,252.000)

\path(5037,252)	(5120.943,246.712)
	(5182.909,244.950)
	(5262.000,252.000)

\path(5262,252)	(5331.634,280.101)
	(5413.312,325.418)
	(5494.335,371.526)
	(5562.000,402.000)

\path(5562,402)	(5650.018,423.235)
	(5705.128,432.682)
	(5769.983,441.641)
	(5846.339,450.333)
	(5935.956,458.977)
	(5986.286,463.350)
	(6040.590,467.793)
	(6099.088,472.334)
	(6162.000,477.000)

\put(237,927){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$(M^3,\phi(x)^4\bar{g})$}}}}}
\put(1737,102){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\infty_1$}}}}}
\put(4962,27){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\infty_2$}}}}}
\end{picture}
}


==> sigma.eepic <==
\setlength{\unitlength}{0.0060in}
\begin{picture}(514,199)(0,-10)
\path(199,138)(199,173)(194,158)
\path(199,173)(204,158)
\path(309,168)	(306.451,167.604)
	(303.741,167.083)
	(300.881,166.445)
	(297.880,165.700)
	(294.750,164.857)
	(291.500,163.924)
	(288.141,162.911)
	(284.683,161.827)
	(281.137,160.681)
	(277.513,159.482)
	(273.821,158.239)
	(270.072,156.960)
	(266.275,155.656)
	(262.443,154.336)
	(258.584,153.007)
	(254.709,151.680)
	(250.828,150.363)
	(246.953,149.065)
	(243.092,147.796)
	(239.257,146.564)
	(235.458,145.379)
	(231.705,144.249)
	(228.009,143.184)
	(224.380,142.192)
	(220.828,141.284)
	(217.364,140.467)
	(213.998,139.751)
	(210.740,139.145)
	(207.601,138.657)
	(204.591,138.298)
	(201.721,138.076)
	(199.000,138.000)

\path(199,138)	(196.291,138.097)
	(193.454,138.378)
	(190.498,138.832)
	(187.430,139.443)
	(184.258,140.201)
	(180.991,141.091)
	(177.636,142.101)
	(174.202,143.217)
	(170.697,144.426)
	(167.129,145.716)
	(163.505,147.074)
	(159.835,148.485)
	(156.125,149.938)
	(152.385,151.418)
	(148.622,152.914)
	(144.844,154.412)
	(141.060,155.899)
	(137.277,157.361)
	(133.504,158.787)
	(129.748,160.162)
	(126.018,161.474)
	(122.322,162.710)
	(118.668,163.857)
	(115.064,164.901)
	(111.518,165.829)
	(108.038,166.630)
	(104.632,167.288)
	(101.309,167.792)
	(98.076,168.128)
	(94.941,168.284)
	(91.913,168.245)
	(89.000,168.000)

\path(89,168)	(84.205,167.298)
	(81.669,166.846)
	(79.054,166.327)
	(76.367,165.740)
	(73.617,165.084)
	(70.814,164.360)
	(67.966,163.567)
	(65.081,162.705)
	(62.170,161.773)
	(59.239,160.771)
	(56.299,159.699)
	(53.358,158.557)
	(50.425,157.343)
	(47.509,156.059)
	(44.618,154.703)
	(41.761,153.274)
	(38.947,151.774)
	(36.185,150.201)
	(33.484,148.555)
	(30.852,146.836)
	(28.298,145.044)
	(23.461,141.237)
	(19.042,137.131)
	(15.112,132.725)
	(11.741,128.016)
	(10.287,125.546)
	(9.000,123.000)

\path(9,123)	(7.665,119.943)
	(6.456,116.796)
	(5.375,113.567)
	(4.420,110.263)
	(3.593,106.893)
	(2.892,103.463)
	(2.318,99.981)
	(1.871,96.454)
	(1.550,92.891)
	(1.356,89.298)
	(1.289,85.683)
	(1.348,82.054)
	(1.534,78.417)
	(1.845,74.782)
	(2.284,71.154)
	(2.848,67.542)
	(3.539,63.953)
	(4.355,60.395)
	(5.298,56.875)
	(6.367,53.400)
	(7.562,49.979)
	(8.882,46.618)
	(10.329,43.325)
	(11.901,40.109)
	(13.599,36.975)
	(15.423,33.932)
	(17.372,30.987)
	(19.447,28.148)
	(21.647,25.423)
	(23.973,22.818)
	(26.424,20.341)
	(29.000,18.000)

\path(29,18)	(32.301,15.382)
	(35.773,13.048)
	(39.404,10.985)
	(43.181,9.180)
	(47.092,7.621)
	(51.126,6.296)
	(55.269,5.191)
	(59.510,4.296)
	(63.836,3.596)
	(68.236,3.081)
	(72.698,2.736)
	(77.208,2.551)
	(81.755,2.511)
	(86.327,2.606)
	(90.912,2.822)
	(95.497,3.147)
	(100.071,3.569)
	(104.620,4.074)
	(109.134,4.651)
	(113.599,5.288)
	(118.005,5.971)
	(122.337,6.688)
	(126.585,7.427)
	(130.736,8.175)
	(134.778,8.920)
	(138.699,9.649)
	(142.487,10.351)
	(146.129,11.012)
	(149.614,11.619)
	(152.928,12.162)
	(156.061,12.626)
	(159.000,13.000)

\path(159,13)	(161.569,13.353)
	(164.297,13.838)
	(167.172,14.445)
	(170.185,15.164)
	(173.325,15.987)
	(176.582,16.904)
	(179.947,17.905)
	(183.408,18.981)
	(186.956,20.123)
	(190.580,21.322)
	(194.270,22.568)
	(198.016,23.851)
	(201.809,25.163)
	(205.636,26.493)
	(209.490,27.833)
	(213.358,29.174)
	(217.231,30.505)
	(221.100,31.818)
	(224.953,33.102)
	(228.780,34.350)
	(232.571,35.551)
	(236.317,36.695)
	(240.006,37.775)
	(243.629,38.779)
	(247.176,39.700)
	(250.635,40.527)
	(253.998,41.251)
	(257.254,41.863)
	(260.392,42.353)
	(263.402,42.712)
	(266.275,42.931)
	(269.000,43.000)

\path(269,43)	(272.071,42.843)
	(275.250,42.407)
	(278.533,41.715)
	(281.914,40.787)
	(285.388,39.646)
	(288.948,38.313)
	(292.590,36.811)
	(296.308,35.161)
	(300.096,33.384)
	(303.950,31.504)
	(307.863,29.542)
	(311.829,27.519)
	(315.844,25.457)
	(319.902,23.379)
	(323.998,21.306)
	(328.125,19.259)
	(332.279,17.262)
	(336.453,15.335)
	(340.643,13.500)
	(344.843,11.780)
	(349.047,10.196)
	(353.249,8.769)
	(357.446,7.523)
	(361.629,6.478)
	(365.796,5.657)
	(369.939,5.081)
	(374.053,4.772)
	(378.133,4.752)
	(382.173,5.043)
	(386.168,5.667)
	(390.112,6.645)
	(394.000,8.000)

\path(394,8)	(397.762,9.627)
	(401.450,11.451)
	(405.061,13.465)
	(408.591,15.660)
	(412.035,18.028)
	(415.391,20.561)
	(418.655,23.251)
	(421.821,26.090)
	(424.888,29.070)
	(427.851,32.183)
	(430.705,35.420)
	(433.449,38.775)
	(436.076,42.238)
	(438.585,45.802)
	(440.970,49.459)
	(443.228,53.200)
	(445.356,57.018)
	(447.349,60.904)
	(449.204,64.851)
	(450.917,68.850)
	(452.484,72.894)
	(453.901,76.974)
	(455.165,81.082)
	(456.271,85.211)
	(457.216,89.351)
	(457.996,93.496)
	(458.608,97.637)
	(459.047,101.765)
	(459.309,105.874)
	(459.391,109.955)
	(459.290,114.000)
	(459.000,118.000)

\path(459,118)	(458.389,121.719)
	(457.313,125.375)
	(455.817,128.954)
	(453.948,132.445)
	(451.750,135.836)
	(449.269,139.115)
	(446.552,142.268)
	(443.644,145.284)
	(440.591,148.150)
	(437.438,150.855)
	(434.232,153.386)
	(431.018,155.730)
	(427.842,157.876)
	(424.750,159.811)
	(421.788,161.523)
	(419.000,163.000)

\path(419,163)	(416.356,164.142)
	(413.383,165.095)
	(410.127,165.874)
	(406.637,166.497)
	(402.961,166.982)
	(399.148,167.344)
	(395.245,167.602)
	(391.299,167.771)
	(387.361,167.870)
	(383.476,167.914)
	(379.694,167.922)
	(376.062,167.910)
	(372.629,167.894)
	(369.442,167.893)
	(366.550,167.922)
	(364.000,168.000)

\path(364,168)	(361.454,168.112)
	(358.554,168.233)
	(355.352,168.357)
	(351.896,168.479)
	(348.238,168.594)
	(344.428,168.698)
	(340.515,168.785)
	(336.551,168.851)
	(332.585,168.889)
	(328.668,168.897)
	(324.849,168.867)
	(321.180,168.797)
	(317.710,168.680)
	(314.490,168.511)
	(311.570,168.286)
	(309.000,168.000)

\put(194,178){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}
$\vec{\nu}$ }}}}}
\put(484,103){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}
$\Sigma(t) \subset \real^3$ }}}}}
\end{picture}


==> sigma2.eepic <==
\setlength{\unitlength}{0.0060in}
\begin{picture}(514,199)(0,-10)
\path(199,138)(199,173)(194,158)
\path(199,173)(204,158)
\path(309,168)	(306.451,167.604)
	(303.741,167.083)
	(300.881,166.445)
	(297.880,165.700)
	(294.750,164.857)
	(291.500,163.924)
	(288.141,162.911)
	(284.683,161.827)
	(281.137,160.681)
	(277.513,159.482)
	(273.821,158.239)
	(270.072,156.960)
	(266.275,155.656)
	(262.443,154.336)
	(258.584,153.007)
	(254.709,151.680)
	(250.828,150.363)
	(246.953,149.065)
	(243.092,147.796)
	(239.257,146.564)
	(235.458,145.379)
	(231.705,144.249)
	(228.009,143.184)
	(224.380,142.192)
	(220.828,141.284)
	(217.364,140.467)
	(213.998,139.751)
	(210.740,139.145)
	(207.601,138.657)
	(204.591,138.298)
	(201.721,138.076)
	(199.000,138.000)

\path(199,138)	(196.291,138.097)
	(193.454,138.378)
	(190.498,138.832)
	(187.430,139.443)
	(184.258,140.201)
	(180.991,141.091)
	(177.636,142.101)
	(174.202,143.217)
	(170.697,144.426)
	(167.129,145.716)
	(163.505,147.074)
	(159.835,148.485)
	(156.125,149.938)
	(152.385,151.418)
	(148.622,152.914)
	(144.844,154.412)
	(141.060,155.899)
	(137.277,157.361)
	(133.504,158.787)
	(129.748,160.162)
	(126.018,161.474)
	(122.322,162.710)
	(118.668,163.857)
	(115.064,164.901)
	(111.518,165.829)
	(108.038,166.630)
	(104.632,167.288)
	(101.309,167.792)
	(98.076,168.128)
	(94.941,168.284)
	(91.913,168.245)
	(89.000,168.000)

\path(89,168)	(84.205,167.298)
	(81.669,166.846)
	(79.054,166.327)
	(76.367,165.740)
	(73.617,165.084)
	(70.814,164.360)
	(67.966,163.567)
	(65.081,162.705)
	(62.170,161.773)
	(59.239,160.771)
	(56.299,159.699)
	(53.358,158.557)
	(50.425,157.343)
	(47.509,156.059)
	(44.618,154.703)
	(41.761,153.274)
	(38.947,151.774)
	(36.185,150.201)
	(33.484,148.555)
	(30.852,146.836)
	(28.298,145.044)
	(23.461,141.237)
	(19.042,137.131)
	(15.112,132.725)
	(11.741,128.016)
	(10.287,125.546)
	(9.000,123.000)

\path(9,123)	(7.665,119.943)
	(6.456,116.796)
	(5.375,113.567)
	(4.420,110.263)
	(3.593,106.893)
	(2.892,103.463)
	(2.318,99.981)
	(1.871,96.454)
	(1.550,92.891)
	(1.356,89.298)
	(1.289,85.683)
	(1.348,82.054)
	(1.534,78.417)
	(1.845,74.782)
	(2.284,71.154)
	(2.848,67.542)
	(3.539,63.953)
	(4.355,60.395)
	(5.298,56.875)
	(6.367,53.400)
	(7.562,49.979)
	(8.882,46.618)
	(10.329,43.325)
	(11.901,40.109)
	(13.599,36.975)
	(15.423,33.932)
	(17.372,30.987)
	(19.447,28.148)
	(21.647,25.423)
	(23.973,22.818)
	(26.424,20.341)
	(29.000,18.000)

\path(29,18)	(32.301,15.382)
	(35.773,13.048)
	(39.404,10.985)
	(43.181,9.180)
	(47.092,7.621)
	(51.126,6.296)
	(55.269,5.191)
	(59.510,4.296)
	(63.836,3.596)
	(68.236,3.081)
	(72.698,2.736)
	(77.208,2.551)
	(81.755,2.511)
	(86.327,2.606)
	(90.912,2.822)
	(95.497,3.147)
	(100.071,3.569)
	(104.620,4.074)
	(109.134,4.651)
	(113.599,5.288)
	(118.005,5.971)
	(122.337,6.688)
	(126.585,7.427)
	(130.736,8.175)
	(134.778,8.920)
	(138.699,9.649)
	(142.487,10.351)
	(146.129,11.012)
	(149.614,11.619)
	(152.928,12.162)
	(156.061,12.626)
	(159.000,13.000)

\path(159,13)	(161.569,13.353)
	(164.297,13.838)
	(167.172,14.445)
	(170.185,15.164)
	(173.325,15.987)
	(176.582,16.904)
	(179.947,17.905)
	(183.408,18.981)
	(186.956,20.123)
	(190.580,21.322)
	(194.270,22.568)
	(198.016,23.851)
	(201.809,25.163)
	(205.636,26.493)
	(209.490,27.833)
	(213.358,29.174)
	(217.231,30.505)
	(221.100,31.818)
	(224.953,33.102)
	(228.780,34.350)
	(232.571,35.551)
	(236.317,36.695)
	(240.006,37.775)
	(243.629,38.779)
	(247.176,39.700)
	(250.635,40.527)
	(253.998,41.251)
	(257.254,41.863)
	(260.392,42.353)
	(263.402,42.712)
	(266.275,42.931)
	(269.000,43.000)

\path(269,43)	(272.071,42.843)
	(275.250,42.407)
	(278.533,41.715)
	(281.914,40.787)
	(285.388,39.646)
	(288.948,38.313)
	(292.590,36.811)
	(296.308,35.161)
	(300.096,33.384)
	(303.950,31.504)
	(307.863,29.542)
	(311.829,27.519)
	(315.844,25.457)
	(319.902,23.379)
	(323.998,21.306)
	(328.125,19.259)
	(332.279,17.262)
	(336.453,15.335)
	(340.643,13.500)
	(344.843,11.780)
	(349.047,10.196)
	(353.249,8.769)
	(357.446,7.523)
	(361.629,6.478)
	(365.796,5.657)
	(369.939,5.081)
	(374.053,4.772)
	(378.133,4.752)
	(382.173,5.043)
	(386.168,5.667)
	(390.112,6.645)
	(394.000,8.000)

\path(394,8)	(397.762,9.627)
	(401.450,11.451)
	(405.061,13.465)
	(408.591,15.660)
	(412.035,18.028)
	(415.391,20.561)
	(418.655,23.251)
	(421.821,26.090)
	(424.888,29.070)
	(427.851,32.183)
	(430.705,35.420)
	(433.449,38.775)
	(436.076,42.238)
	(438.585,45.802)
	(440.970,49.459)
	(443.228,53.200)
	(445.356,57.018)
	(447.349,60.904)
	(449.204,64.851)
	(450.917,68.850)
	(452.484,72.894)
	(453.901,76.974)
	(455.165,81.082)
	(456.271,85.211)
	(457.216,89.351)
	(457.996,93.496)
	(458.608,97.637)
	(459.047,101.765)
	(459.309,105.874)
	(459.391,109.955)
	(459.290,114.000)
	(459.000,118.000)

\path(459,118)	(458.389,121.719)
	(457.313,125.375)
	(455.817,128.954)
	(453.948,132.445)
	(451.750,135.836)
	(449.269,139.115)
	(446.552,142.268)
	(443.644,145.284)
	(440.591,148.150)
	(437.438,150.855)
	(434.232,153.386)
	(431.018,155.730)
	(427.842,157.876)
	(424.750,159.811)
	(421.788,161.523)
	(419.000,163.000)

\path(419,163)	(416.356,164.142)
	(413.383,165.095)
	(410.127,165.874)
	(406.637,166.497)
	(402.961,166.982)
	(399.148,167.344)
	(395.245,167.602)
	(391.299,167.771)
	(387.361,167.870)
	(383.476,167.914)
	(379.694,167.922)
	(376.062,167.910)
	(372.629,167.894)
	(369.442,167.893)
	(366.550,167.922)
	(364.000,168.000)

\path(364,168)	(361.454,168.112)
	(358.554,168.233)
	(355.352,168.357)
	(351.896,168.479)
	(348.238,168.594)
	(344.428,168.698)
	(340.515,168.785)
	(336.551,168.851)
	(332.585,168.889)
	(328.668,168.897)
	(324.849,168.867)
	(321.180,168.797)
	(317.710,168.680)
	(314.490,168.511)
	(311.570,168.286)
	(309.000,168.000)

\put(194,178){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}
$\vec{\nu}$ }}}}}
\put(484,103){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}
$\Sigma \subset \real^3$ }}}}}
\end{picture}


==> smoothly_reflect.eepic <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12399,5739)(0,-10)
\put(4212,1512){\ellipse{1950}{300}}
\put(8712,1512){\ellipse{2850}{300}}
\put(4212,1887){\ellipse{1950}{300}}
\put(4212,2862){\ellipse{1950}{300}}
\put(4212,3837){\ellipse{1950}{300}}
\put(8712,1887){\ellipse{2850}{300}}
\put(8712,2862){\ellipse{2850}{300}}
\put(8712,3837){\ellipse{2850}{300}}
\put(4212,4212){\ellipse{1950}{300}}
\put(8712,4212){\ellipse{2850}{300}}
\path(387,312)(12,162)(387,12)
\path(12012,462)(12387,312)(12012,162)
\path(3237,3837)(3237,1887)
\path(5187,3837)(5187,1887)
\path(7287,3837)(7287,1887)
\path(10137,3837)(10137,1887)
\path(11937,5562)(12312,5412)(11937,5262)
\path(387,5712)(12,5562)(387,5412)
\path(3237,1512)	(3218.898,1370.394)
	(3201.536,1266.551)
	(3162.000,1137.000)

\path(3162,1137)	(3080.314,1003.975)
	(2962.432,853.073)
	(2831.835,712.883)
	(2712.000,612.000)

\path(2712,612)	(2626.149,563.280)
	(2519.340,516.058)
	(2398.244,471.189)
	(2269.534,429.525)
	(2139.882,391.921)
	(2015.961,359.229)
	(1904.443,332.305)
	(1812.000,312.000)

\path(1812,312)	(1694.303,290.153)
	(1558.735,270.070)
	(1400.240,251.312)
	(1213.766,233.438)
	(1108.458,224.695)
	(994.259,216.009)
	(870.538,207.324)
	(736.665,198.586)
	(592.005,189.739)
	(435.929,180.729)
	(267.805,171.501)
	(87.000,162.000)

\path(5187,1512)	(5186.505,1406.918)
	(5188.390,1316.185)
	(5200.181,1171.616)
	(5262.000,987.000)

\path(5262,987)	(5377.367,865.427)
	(5538.855,755.666)
	(5711.916,667.822)
	(5862.000,612.000)

\path(5862,612)	(6013.256,587.153)
	(6200.370,580.511)
	(6387.049,589.614)
	(6537.000,612.000)

\path(6537,612)	(6681.132,654.180)
	(6852.596,721.444)
	(7016.263,808.986)
	(7137.000,912.000)

\path(7137,912)	(7190.028,999.073)
	(7230.360,1118.723)
	(7261.512,1285.011)
	(7274.744,1390.039)
	(7287.000,1512.000)

\path(10137,1512)	(10153.313,1370.518)
	(10170.079,1266.716)
	(10212.000,1137.000)

\path(10212,1137)	(10295.701,1018.584)
	(10416.079,889.526)
	(10546.917,771.705)
	(10662.000,687.000)

\path(10662,687)	(10748.068,641.262)
	(10855.033,595.545)
	(10976.223,551.017)
	(11104.965,508.841)
	(11234.586,470.186)
	(11358.414,436.216)
	(11469.776,408.099)
	(11562.000,387.000)

\path(11562,387)	(11671.979,367.813)
	(11821.920,350.089)
	(11917.369,341.226)
	(12029.401,332.070)
	(12160.212,322.402)
	(12312.000,312.000)

\path(5187,4212)	(5186.505,4317.082)
	(5188.390,4407.815)
	(5200.181,4552.384)
	(5262.000,4737.000)

\path(5262,4737)	(5377.367,4858.573)
	(5538.855,4968.334)
	(5711.916,5056.178)
	(5862.000,5112.000)

\path(5862,5112)	(6013.256,5136.847)
	(6200.370,5143.489)
	(6387.049,5134.386)
	(6537.000,5112.000)

\path(6537,5112)	(6681.132,5069.820)
	(6852.596,5002.556)
	(7016.263,4915.014)
	(7137.000,4812.000)

\path(7137,4812)	(7190.028,4724.927)
	(7230.360,4605.278)
	(7261.512,4438.989)
	(7274.744,4333.961)
	(7287.000,4212.000)

\path(3237,4212)	(3218.898,4353.606)
	(3201.536,4457.449)
	(3162.000,4587.000)

\path(3162,4587)	(3080.314,4720.025)
	(2962.432,4870.927)
	(2831.835,5011.117)
	(2712.000,5112.000)

\path(2712,5112)	(2626.149,5160.720)
	(2519.340,5207.942)
	(2398.244,5252.811)
	(2269.534,5294.475)
	(2139.882,5332.079)
	(2015.961,5364.771)
	(1904.443,5391.695)
	(1812.000,5412.000)

\path(1812,5412)	(1694.303,5433.847)
	(1558.735,5453.930)
	(1400.240,5472.688)
	(1213.766,5490.562)
	(1108.458,5499.305)
	(994.259,5507.991)
	(870.538,5516.676)
	(736.665,5525.414)
	(592.005,5534.261)
	(435.929,5543.271)
	(267.805,5552.499)
	(87.000,5562.000)

\path(10137,4212)	(10153.313,4353.482)
	(10170.079,4457.284)
	(10212.000,4587.000)

\path(10212,4587)	(10295.701,4705.416)
	(10416.079,4834.474)
	(10546.917,4952.295)
	(10662.000,5037.000)

\path(10662,5037)	(10748.068,5082.738)
	(10855.033,5128.455)
	(10976.223,5172.983)
	(11104.965,5215.159)
	(11234.586,5253.814)
	(11358.414,5287.784)
	(11469.776,5315.901)
	(11562.000,5337.000)

\path(11562,5337)	(11671.979,5356.187)
	(11821.920,5373.911)
	(11917.369,5382.774)
	(12029.401,5391.930)
	(12160.212,5401.598)
	(12312.000,5412.000)

\end{picture}
}


==> smoothly_reflect_orig.eepic <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12324,5591)(0,-10)
\put(4212,4064){\ellipse{1950}{300}}
\put(8712,4064){\ellipse{2850}{300}}
\path(11937,5414)(12312,5264)(11937,5114)
\path(387,5564)(12,5414)(387,5264)
\path(5187,4064)	(5186.505,4169.082)
	(5188.390,4259.815)
	(5200.181,4404.384)
	(5262.000,4589.000)

\path(5262,4589)	(5377.367,4710.573)
	(5538.855,4820.334)
	(5711.916,4908.178)
	(5862.000,4964.000)

\path(5862,4964)	(6013.256,4988.847)
	(6200.370,4995.489)
	(6387.049,4986.386)
	(6537.000,4964.000)

\path(6537,4964)	(6681.132,4921.820)
	(6852.596,4854.556)
	(7016.263,4767.014)
	(7137.000,4664.000)

\path(7137,4664)	(7190.028,4576.927)
	(7230.360,4457.278)
	(7261.512,4290.989)
	(7274.744,4185.961)
	(7287.000,4064.000)

\path(3237,4064)	(3218.898,4205.606)
	(3201.536,4309.449)
	(3162.000,4439.000)

\path(3162,4439)	(3080.314,4572.025)
	(2962.432,4722.927)
	(2831.835,4863.117)
	(2712.000,4964.000)

\path(2712,4964)	(2626.149,5012.720)
	(2519.340,5059.942)
	(2398.244,5104.811)
	(2269.534,5146.475)
	(2139.882,5184.079)
	(2015.961,5216.771)
	(1904.443,5243.695)
	(1812.000,5264.000)

\path(1812,5264)	(1694.303,5285.847)
	(1558.735,5305.930)
	(1400.240,5324.688)
	(1213.766,5342.562)
	(1108.458,5351.305)
	(994.259,5359.991)
	(870.538,5368.676)
	(736.665,5377.414)
	(592.005,5386.261)
	(435.929,5395.271)
	(267.805,5404.499)
	(87.000,5414.000)

\path(10137,4064)	(10153.313,4205.482)
	(10170.079,4309.284)
	(10212.000,4439.000)

\path(10212,4439)	(10295.701,4557.416)
	(10416.079,4686.474)
	(10546.917,4804.295)
	(10662.000,4889.000)

\path(10662,4889)	(10748.068,4934.738)
	(10855.033,4980.455)
	(10976.223,5024.983)
	(11104.965,5067.159)
	(11234.586,5105.814)
	(11358.414,5139.784)
	(11469.776,5167.901)
	(11562.000,5189.000)

\path(11562,5189)	(11671.979,5208.187)
	(11821.920,5225.911)
	(11917.369,5234.774)
	(12029.401,5243.930)
	(12160.212,5253.598)
	(12312.000,5264.000)

\path(3237,4064)	(3244.791,3952.269)
	(3247.387,3869.712)
	(3237.000,3764.000)

\path(3237,3764)	(3177.591,3600.235)
	(3133.528,3505.608)
	(3082.972,3408.616)
	(2971.618,3225.939)
	(2862.000,3089.000)

\path(2862,3089)	(2685.941,2973.673)
	(2571.078,2920.290)
	(2448.611,2867.855)
	(2326.256,2814.938)
	(2211.726,2760.109)
	(2037.000,2639.000)

\path(2037,2639)	(1961.752,2553.393)
	(1880.462,2449.572)
	(1798.866,2331.463)
	(1722.697,2202.991)
	(1657.692,2068.083)
	(1609.584,1930.665)
	(1584.109,1794.662)
	(1587.000,1664.000)

\path(1587,1664)	(1610.888,1551.230)
	(1647.928,1438.888)
	(1696.897,1327.559)
	(1756.571,1217.829)
	(1825.725,1110.284)
	(1903.135,1005.509)
	(1987.577,904.091)
	(2077.826,806.615)
	(2172.659,713.666)
	(2270.852,625.831)
	(2371.180,543.695)
	(2472.419,467.844)
	(2573.344,398.863)
	(2672.732,337.338)
	(2769.359,283.855)
	(2862.000,239.000)

\path(2862,239)	(3008.279,181.835)
	(3169.583,133.591)
	(3343.735,93.989)
	(3528.561,62.750)
	(3624.297,50.181)
	(3721.884,39.598)
	(3821.053,30.967)
	(3921.529,24.252)
	(4023.043,19.421)
	(4125.320,16.436)
	(4228.090,15.265)
	(4331.081,15.871)
	(4434.021,18.221)
	(4536.637,22.279)
	(4638.657,28.011)
	(4739.810,35.381)
	(4839.824,44.356)
	(4938.427,54.900)
	(5035.347,66.978)
	(5130.311,80.556)
	(5313.286,112.073)
	(5485.176,149.171)
	(5643.806,191.573)
	(5787.000,239.000)

\path(5787,239)	(5915.083,309.043)
	(6044.385,416.479)
	(6174.750,548.675)
	(6306.019,693.001)
	(6438.035,836.828)
	(6570.643,967.523)
	(6703.683,1072.458)
	(6837.000,1139.000)

\path(6837,1139)	(6933.912,1159.563)
	(7046.633,1166.576)
	(7169.483,1162.538)
	(7296.788,1149.946)
	(7422.868,1131.299)
	(7542.049,1109.093)
	(7648.652,1085.828)
	(7737.000,1064.000)

\path(7737,1064)	(7922.038,995.058)
	(8024.804,944.980)
	(8133.177,886.947)
	(8246.240,822.796)
	(8363.075,754.367)
	(8482.764,683.495)
	(8604.390,612.020)
	(8727.035,541.778)
	(8849.781,474.608)
	(8971.712,412.347)
	(9091.908,356.833)
	(9209.452,309.904)
	(9323.428,273.397)
	(9432.916,249.150)
	(9537.000,239.000)

\path(9537,239)	(9666.320,238.729)
	(9805.659,244.258)
	(9953.193,255.959)
	(10107.098,274.204)
	(10265.550,299.365)
	(10426.725,331.814)
	(10588.799,371.924)
	(10749.949,420.065)
	(10908.350,476.611)
	(11062.179,541.933)
	(11209.612,616.403)
	(11348.825,700.393)
	(11477.994,794.276)
	(11595.296,898.424)
	(11698.906,1013.208)
	(11787.000,1139.000)

\path(11787,1139)	(11868.707,1313.366)
	(11896.885,1407.433)
	(11917.005,1504.965)
	(11929.362,1605.120)
	(11934.249,1707.056)
	(11931.961,1809.929)
	(11922.791,1912.899)
	(11907.034,2015.121)
	(11884.984,2115.755)
	(11856.935,2213.956)
	(11823.181,2308.883)
	(11739.736,2485.545)
	(11637.000,2639.000)

\path(11637,2639)	(11531.394,2731.363)
	(11396.558,2794.292)
	(11242.105,2836.006)
	(11077.646,2864.724)
	(10912.794,2888.664)
	(10757.161,2916.044)
	(10620.359,2955.083)
	(10512.000,3014.000)

\path(10512,3014)	(10399.202,3131.983)
	(10288.466,3293.180)
	(10195.747,3464.787)
	(10137.000,3614.000)

\path(10137,3614)	(10119.615,3773.052)
	(10123.961,3896.766)
	(10137.000,4064.000)

\path(5187,4064)	(5179.001,3952.325)
	(5176.335,3869.788)
	(5187.000,3764.000)

\path(5187,3764)	(5242.613,3639.642)
	(5331.638,3496.554)
	(5423.343,3355.939)
	(5487.000,3239.000)

\path(5487,3239)	(5521.312,3107.631)
	(5550.709,2938.951)
	(5585.751,2770.295)
	(5637.000,2639.000)

\path(5637,2639)	(5724.036,2536.793)
	(5847.045,2430.073)
	(5977.532,2334.066)
	(6087.000,2264.000)

\path(6087,2264)	(6214.154,2199.651)
	(6378.217,2130.564)
	(6546.672,2071.944)
	(6687.000,2039.000)

\path(6687,2039)	(6855.437,2027.665)
	(6956.757,2027.794)
	(7062.900,2032.707)
	(7168.930,2043.095)
	(7269.913,2059.647)
	(7437.000,2114.000)

\path(7437,2114)	(7567.603,2208.211)
	(7699.879,2344.854)
	(7813.215,2497.320)
	(7887.000,2639.000)

\path(7887,2639)	(7910.785,2740.192)
	(7919.752,2863.419)
	(7912.343,2986.936)
	(7887.000,3089.000)

\path(7887,3089)	(7780.380,3210.901)
	(7662.000,3314.000)

\path(7662,3314)	(7503.052,3492.451)
	(7419.405,3597.215)
	(7362.000,3689.000)

\path(7362,3689)	(7323.476,3818.491)
	(7305.861,3922.349)
	(7287.000,4064.000)

\end{picture}
}

